Optimal Fusion Strategies for Quantum Computation

Logical fusions are important for a number of tasks in quantum information, such as quantum error correction and quantum repeaters. In the photonic setting one must contend with the fact that physical fusions can fail, i.e. individual qubits are measured in a user-controlled product state basis with some probability, which can lead to a failure on the logical level. The choice of failure basis of each qubit is known as a fusion strategy, and finding good fusion strategies is important for optimizing performance of fusion-based quantum computation. Here we provide a complete characterization when $k=1$ qubits are encoded, and in particular characterize those codes and fusion strategies such that all but one physical fusion can fail, i.e.~\emph{perfect fusion strategies}. In doing so, we recover previously known perfect fusion strategies, and find perfect fusion strategies for quantum parity-check codes, answering an open question. We furthermore show that perfect fusion strategies are generic: random $[[n, 1, d]]$ graph codes admit a perfect fusion strategy with probability exponentially close to $1$. Additionally we motivate the study of a new graph parameter, namely the maximum degree of a graph at a given vertex taken over all LC-equivalent graphs, by giving a new operationally meaningful interpretation of it.

==> figs/fusion.tex <==
% Requires:
% \usetikzlibrary{positioning,fit,shadows}

\begin{tikzpicture}[
    scale=0.62,
    qubit/.style={
        circle,
        draw=brown!45!black,
        fill=orange!8!white,
        line width=0.85pt,
        minimum size=5mm,
        inner sep=0pt,
        drop shadow={
            shadow xshift=0.9pt,
            shadow yshift=-0.9pt,
            opacity=0.23
        }
    },
    grayqubit/.style={
        circle,
        draw=gray!55,
        fill=gray!30,
        line width=0.85pt,
        minimum size=5mm,
        inner sep=0pt,
        draw opacity=0.45,
        fill opacity=0.28,
        drop shadow={
            shadow xshift=0.7pt,
            shadow yshift=-0.7pt,
            opacity=0.12
        }
    },
    block/.style={
        draw=brown!50!black,
        rounded corners=5pt,
        line width=0.95pt,
        inner xsep=5pt,
        inner ysep=5pt,
        fill=orange!3!gray!4!white,
        drop shadow={
            shadow xshift=1.2pt,
            shadow yshift=-1.2pt,
            opacity=0.23
        }
    },
    bellblock/.style={
        draw=brown!50!black,
        rounded corners=5pt,
        line width=0.95pt,
        inner xsep=5pt,
        inner ysep=5pt,
        fill=orange!3!gray!4!white,
        drop shadow={
            shadow xshift=1.0pt,
            shadow yshift=-1.0pt,
            opacity=0.23
        }
    },
    logical/.style={
        font=\small,
        align=center
    },
    labelstyle/.style={
        font=\small
    },
    successfusion/.style={
        draw=blue!65!black,
        rounded corners=7pt,
        line width=1.0pt,
        inner xsep=3pt,
        inner ysep=0.9pt,
        fill=blue!35,
        fill opacity=0.18,
        draw opacity=0.75
    },
    failring/.style={
        draw=red!70!black,
        circle,
        line width=1.0pt,
        minimum size=6.5mm,
        inner sep=0pt,
        fill=red!45,
        fill opacity=0.16,
        draw opacity=0.75
    },
    paulilabel/.style={
        font=\scriptsize\bfseries,
        inner sep=0pt
    },
    panelarrow/.style={
        ->,
        >=stealth,
        line width=1.0pt,
        draw=black!70
    }
]

\def\dy{1.2}

% =========================
% Panel 1
% =========================
\begin{scope}[xshift=0cm]

\foreach \i in {1,...,5} {
    \node[qubit] (pOnepsi\i) at (0,{(3-\i)*\dy}) {};
    \node[labelstyle, left=3pt of pOnepsi\i] {};
}

\foreach \i in {1,...,5} {
    \node[qubit] (pOneA\i) at (2.6,{(3-\i)*\dy}) {};
    \node[labelstyle, above left=-1pt and -1pt of pOneA\i] {};
}

\foreach \i in {1,...,5} {
    \node[qubit] (pOneB\i) at (5.2,{(3-\i)*\dy}) {};
}

\node[block, fit=(pOnepsi1)(pOnepsi5)] (pOnepsibox) {};
\node[bellblock, fit=(pOneA1)(pOneA5)(pOneB1)(pOneB5)] (pOnebellbox) {};

\foreach \i in {1,...,5} {
    \node[qubit] at (pOnepsi\i) {};
    \node[qubit] at (pOneA\i) {};
    \node[qubit] at (pOneB\i) {};
}

\node[logical, below=8pt of pOnepsibox] {$\ket{\psi}_{L}$};
\node[logical, below=8pt of pOnebellbox] {$\ket{\Phi}_{L_A L_B}$};

\end{scope}

% =========================
% Panel 2
% =========================
\begin{scope}[xshift=9.4cm]

\foreach \i in {1,...,5} {
    \node[qubit] (pTwopsi\i) at (0,{(3-\i)*\dy}) {};
    \node[labelstyle, left=3pt of pTwopsi\i] {};
}

\foreach \i in {1,...,5} {
    \node[qubit] (pTwoA\i) at (2.6,{(3-\i)*\dy}) {};
    \node[labelstyle, above left=-1pt and -1pt of pTwoA\i] {};
}

\foreach \i in {1,...,5} {
    \node[qubit] (pTwoB\i) at (5.2,{(3-\i)*\dy}) {};
}

\node[block, fit=(pTwopsi1)(pTwopsi5)] (pTwopsibox) {};
\node[bellblock, fit=(pTwoA1)(pTwoA5)(pTwoB1)(pTwoB5)] (pTwobellbox) {};

% Successful fusions
\foreach \i in {1,3,5} {
    \node[successfusion, fit=(pTwopsi\i)(pTwoA\i)] {};
}

% Failed fusions
\node[failring] at (pTwopsi2) {};
\node[failring] at (pTwoA2) {};
\node[failring] at (pTwopsi4) {};
\node[failring] at (pTwoA4) {};

% Redraw qubits on top
\foreach \i in {1,...,5} {
    \node[qubit] at (pTwopsi\i) {};
    \node[qubit] at (pTwoA\i) {};
    \node[qubit] at (pTwoB\i) {};
}

% Redraw failed rings and Pauli labels
\node[failring] at (pTwopsi2) {};
\node[failring] at (pTwoA2) {};
\node[paulilabel] at (pTwopsi2) {$Z$};
\node[paulilabel] at (pTwoA2) {$Z$};

\node[failring] at (pTwopsi4) {};
\node[failring] at (pTwoA4) {};
\node[paulilabel] at (pTwopsi4) {$X$};
\node[paulilabel] at (pTwoA4) {$X$};

\end{scope}

% =========================
% Panel 3
% =========================
\begin{scope}[xshift=18.8cm]

\foreach \i in {1,...,5} {
    \node[qubit] (pThreepsi\i) at (0,{(3-\i)*\dy}) {};
    \node[labelstyle, left=3pt of pThreepsi\i] {};
}

\foreach \i in {1,...,5} {
    \node[qubit] (pThreeA\i) at (2.6,{(3-\i)*\dy}) {};
    \node[labelstyle, above left=-1pt and -1pt of pThreeA\i] {};
}

\foreach \i in {1,...,5} {
    \node[qubit] (pThreeB\i) at (5.2,{(3-\i)*\dy}) {};
}

\node[block, fit=(pThreepsi1)(pThreepsi5)] (pThreepsibox) {};
\node[bellblock, fit=(pThreeA1)(pThreeA5)(pThreeB1)(pThreeB5)] (pThreebellbox) {};

% Successful fusions only
\foreach \i in {1,3,5} {
    \node[successfusion, fit=(pThreepsi\i)(pThreeA\i)] {};
}

% Redraw qubits on top.
% Failed rows have inactive left and middle qubits,
% but all far-right qubits remain active.
\foreach \i in {1,3,5} {
    \node[qubit] at (pThreepsi\i) {};
    \node[qubit] at (pThreeA\i) {};
    \node[qubit] at (pThreeB\i) {};
}

\foreach \i in {2,4} {
    \node[grayqubit] at (pThreepsi\i) {};
    \node[grayqubit] at (pThreeA\i) {};
    \node[qubit] at (pThreeB\i) {};
}

\node[logical, below=8pt of pThreepsibox] {$\ket{\phi}_{L'}$};
\node[logical, below=8pt of pThreebellbox] {$\ket{\Phi'}_{L_{A} L_B}'$};

\end{scope}

% =========================
% Arrows between panels
% =========================
\draw[panelarrow]
    ([xshift=6mm]pOnebellbox.east) -- ([xshift=-6mm]pTwopsibox.west);

\draw[panelarrow]
    ([xshift=6mm]pTwobellbox.east) -- ([xshift=-6mm]pThreepsibox.west);

\end{tikzpicture}
